Functorial Language Games for Question Answering

We present some categorical investigations into Wittgenstein's language-games, with applications to game-theoretic pragmatics and question-answering in natural language processing.

==> figures/F_G_order.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{scope}[xscale=1.3]
  \node () at (0.25, 2.0) {$n$};
  \node () at (0.25, 1.0) {$n$};
  \node () at (0.25, 0.0) {$s$};
  \draw [out=-90, in=90] (0.0, 2.25) to (0.0, 1.75);
  \draw [out=-90, in=90] (0.0, 1.25) to (0.0, 0.75);
  \draw [out=-90, in=90] (0.0, 0.25) to (0.0, 0);
  \draw (-0.5, 2.25) -- (0.5, 2.25) -- (0.5, 2.75) -- (-0.5, 2.75) -- (-0.5, 2.25);
  \node () at (0, 2.5) {slabs};
  \draw (-0.5, 1.25) -- (0.5, 1.25) -- (0.5, 1.75) -- (-0.5, 1.75) -- (-0.5, 1.25);
  \node () at (0.0, 1.5) {large};
  \draw (-0.5, 0.25) -- (0.5, 0.25) -- (0.5, 0.75) -- (-0.5, 0.75) -- (-0.5, 0.25);
  \node () at (0.0, 0.5) {Bring};
\end{scope}
\end{tikzpicture}


==> figures/F_G_sentence.tex <==
\begin{tikzpicture}[rotate=90]
\begin{scope}[yscale=1.8]
\node () at (0.75, 8.0) {$d$};
\node () at (0.75, 7.0) {$n$};
\node () at (0.25, 6.0) {$a$};
\node () at (1.25, 6.0) {$n$};
\node () at (1.25, 5.0) {$s$};
\node () at (0.75, 4.0) {$n$};
\node () at (1.75, 3.0) {$d$};
\node () at (1.75, 2.0) {$n$};
\node () at (1.25, 1.0) {$s$};
\draw [out=-90, in=90] (0.5, 8.25) to (0.5, 7.75);
\draw [out=-90, in=90] (0.5, 7.25) to (0.5, 6.75);
\draw [out=-90, in=90] (0.0, 6.25) to (0.0, 4.75);
\draw [out=-90, in=90] (1.0, 6.25) to (1.0, 5.75);
\draw [out=-90, in=90] (1.0, 5.25) to (1.0, 4.75);
\draw [out=-90, in=90] (0.5, 4.25) to (0.5, 1.75);
\draw [out=-90, in=90] (1.5, 3.25) to (1.5, 2.75);
\draw [out=-90, in=90] (1.5, 2.25) to (1.5, 1.75);
\draw [out=-90, in=90] (1.0, 1.25) to (1.0, 0.75);
\draw (0.25, 8.25) -- (0.75, 8.25) -- (0.75, 8.75) -- (0.25, 8.75) -- (0.25, 8.25);
\node () at (0.5, 8.5) {the};
\draw (0.25, 7.25) -- (0.75, 7.25) -- (0.75, 7.75) -- (0.25, 7.75) -- (0.25, 7.25);
\node () at (0.5, 7.5) {person};
\draw (-0.25, 6.25) -- (1.25, 6.25) -- (1.25, 6.75) -- (-0.25, 6.75) -- (-0.25, 6.25);
\node () at (0.5, 6.5) {who$_1$};
\draw (0.75, 5.25) -- (1.25, 5.25) -- (1.25, 5.75) -- (0.75, 5.75) -- (0.75, 5.25);
\node () at (1.0, 5.5) {explains};
\draw (-0.25, 4.25) -- (1.25, 4.25) -- (1.25, 4.75) -- (-0.25, 4.75) -- (-0.25, 4.25);
\node () at (0.5, 4.5) {who$_2$};
\draw (1.25, 3.25) -- (1.75, 3.25) -- (1.75, 3.75) -- (1.25, 3.75) -- (1.25, 3.25);
\node () at (1.5, 3.5) {the};
\draw (1.25, 2.25) -- (1.75, 2.25) -- (1.75, 2.75) -- (1.25, 2.75) -- (1.25, 2.25);
\node () at (1.5, 2.5) {rules};
\draw (0.25, 1.25) -- (1.75, 1.25) -- (1.75, 1.75) -- (0.25, 1.75) -- (0.25, 1.25);
\node () at (1.0, 1.5) {knows};
\end{scope}
\end{tikzpicture}


==> figures/itverbs.tex <==
\begin{tikzpicture}
\node () at (0.25, 0.5) {$a^r$};
\node () at (1.25, 0.5) {$b$};
\draw [out=-90, in=90] (0.0, 0.75) to (0.0, 0.0);
\draw [out=-90, in=90] (1.0, 0.75) to (1.0, 0.0);
\draw (-0.25, 0.75) -- (1.25, 0.75) -- (0.5, 1.5) -- (-0.25, 0.75);
\node () at (0.5, 1.0) {w};
\node () at (2.0, 1.0) {$\mapsto$};
\node () at (3.25, 1.0) {$a^r$};
\node () at (4.25, 1.0) {$a$};
\node () at (4.25, 0.0) {$b$};
\draw [out=180, in=90] (3.5, 1.5) to (3.0, 1.25);
\draw [out=0, in=90] (3.5, 1.5) to (4.0, 1.25);
\draw [out=-90, in=90] (3.0, 1.25) to (3.0, 0.0);
\draw [out=-90, in=90] (4.0, 1.25) to (4.0, 0.75);
\draw [out=-90, in=90] (4.0, 0.25) to (4.0, 0.0);
\draw (3.75, 0.25) -- (4.25, 0.25) -- (4.25, 0.75) -- (3.75, 0.75) -- (3.75, 0.25);
\node () at (4.0, 0.5) {$\text{w}$};
\end{tikzpicture}


==> figures/makes_sense.tex <==
\begin{tikzpicture}[scale=0.85]
\node () at (1.25, -0.25) {$d$};
\draw (0.0, 0) -- (2.0, 0) -- (1.0, 1) -- (0.0, 0);
\node () at (1.0, 0.25) {This};
\node () at (3.4166666666666665, -0.25) {$d^r$};
\node () at (4.083333333333333, -0.25) {$n$};
\draw (2.5, 0) -- (4.5, 0) -- (3.5, 1) -- (2.5, 0);
\node () at (3.5, 0.25) {sentence};
\node () at (5.75, -0.25) {$n^r$};
\node () at (6.25, -0.35) {$s$};
\node () at (6.85, -0.25) {$n^l$};
\draw (5.0, 0) -- (7.0, 0) -- (6.0, 1) -- (5.0, 0);
\node () at (6.0, 0.25) {makes};
\node () at (8.75, -0.25) {$n$};
\draw (7.5, 0) -- (9.5, 0) -- (8.5, 1) -- (7.5, 0);
\node () at (8.5, 0.25) {sense};
\draw [out=-90, in=180] (1.0, 0) to (2.083333333333333, -1);
\draw [out=-90, in=0] (3.1666666666666665, 0) to (2.083333333333333, -1);
\draw [out=-90, in=180] (3.833333333333333, 0) to (4.666666666666666, -1);
\draw [out=-90, in=0] (5.5, 0) to (4.666666666666666, -1);
\draw [out=-90, in=180] (6.5, 0) to (7.5, -1);
\draw [out=-90, in=0] (8.5, 0) to (7.5, -1);
\draw [out=-90, in=90] (6.0, 0) to (6.0, -1.25);
\end{tikzpicture}


==> figures/noun_phrase.tex <==
\begin{tikzpicture}[scale=0.5]
\draw (-0.4, 0) -- (2.2, 0) -- (1, 1.3) -- (-0.4, 0);
\node () at (1.0, 0.25) {large};
\draw (2.7, 0) -- (4.3, 0) -- (3.5, 1) -- (2.7, 0);
\node () at (3.5, 0.25) {$x$};
\draw [out=-90, in=180] (1.3333333333333333, 0) to (2.4166666666666665, -1);
\draw [out=-90, in=0] (3.5, 0) to (2.4166666666666665, -1);
\draw [out=-90, in=90] (0.6666666666666666, 0) to (0.6666666666666666, -1.5);
\end{tikzpicture}


==> figures/order.tex <==
\begin{tikzpicture}[scale=0.85]
\node () at (0.9166666666666666, -0.25) {};
\node () at (1.7, -0.25) {$n^l$};
\draw (0.0, 0) -- (2.0, 0) -- (1.0, 1) -- (0.0, 0);
\node () at (1.0, 0.25) {Bring};
\node () at (3.3, -0.35) {$n$};
\node () at (4.2, -0.25) {$n^l$};
\draw (2.5, 0) -- (4.5, 0) -- (3.5, 1) -- (2.5, 0);
\node () at (3.5, 0.25) {large};
\node () at (6.25, -0.25) {$n$};
\draw (5.0, 0) -- (7.0, 0) -- (6.0, 1) -- (5.0, 0);
\node () at (6.0, 0.25) {slabs};
\begin{scope}[yscale=0.8]
  \draw [out=-90, in=180] (1.3333333333333333, 0) to (2.25, -1);
  \draw [out=-90, in=0] (3.1666666666666665, 0) to (2.25, -1);
  \draw [out=-90, in=180] (3.833333333333333, 0) to (4.916666666666666, -1);
  \draw [out=-90, in=0] (6.0, 0) to (4.916666666666666, -1);
  \draw [out=-90, in=90] (0.6666666666666666, 0) to (0.6666666666666666, -2);
  \node () at (0.85, -0.45) {$s$};
\end{scope}
\end{tikzpicture}


==> figures/relpron.tex <==
\begin{tikzpicture}
\node () at (0.25, 1.5) {$n^r$};
\node () at (1.25, 1.5) {$n$};
\node () at (2.25, 1.5) {$s^l$};
\node () at (3.25, 1.5) {$n$};
\draw [out=-90, in=90] (0.0, 1.75) to (0.0, 0.0);
\draw [out=-90, in=90] (1.0, 1.75) to (1.0, 0.0);
\draw [out=-90, in=90] (2.0, 1.75) to (2.0, 0.0);
\draw [out=-90, in=90] (3.0, 1.75) to (3.0, 0.0);
\draw (-0.25, 1.75) -- (1.5, 2.6) -- (3.25, 1.75) -- (-0.25, 1.75);
\node () at (1.5, 2.1) {who};
\node () at (4.0, 2.0) {$\mapsto$};
\node () at (5.25, 3.0) {$n^r$};
\node () at (7.75, 3.0) {$n$};
\node () at (6.25, 2.0) {$a$};
\node () at (9.25, 2.0) {$n$};
\node () at (7.25, 1.0) {$s$};
\node () at (8.25, 1.0) {$s^l$};
\node () at (6.75, 0.0) {$n$};
\draw (6.0, 3.5) .. controls (5.0, 3.5) .. (5.0, 3.25);
\draw (6.0, 3.5) .. controls (7.5, 3.5) .. (7.5, 3.25);
\draw (5.0, 3.25) .. controls (5.0, 0.0) .. (5.0, 0.0);
\draw (7.5, 3.25) .. controls (7.5, 2.75) .. (7.5, 2.75);
\draw (6.0, 2.25) .. controls (6.0, 0.75) .. (6.0, 0.75);
\draw (9.0, 2.25) .. controls (9.0, 0.0) .. (9.0, 0.0);
\draw (7.5, 1.5) .. controls (7.0, 1.5) .. (7.0, 1.25);
\draw (7.5, 1.5) .. controls (8.0, 1.5) .. (8.0, 1.25);
\draw (7.0, 1.25) .. controls (7.0, 0.75) .. (7.0, 0.75);
\draw (8.0, 1.25) .. controls (8.0, 0.0) .. (8.0, 0.0);
\draw (6.5, 0.25) .. controls (6.5, 0.0) .. (6.5, 0.0);
\draw (5.75, 2.25) -- (9.25, 2.25) -- (9.25, 2.75) -- (5.75, 2.75) -- (5.75, 2.25);
\node () at (7.5, 2.5) {$\text{who}_1$};
\draw (5.75, 0.25) -- (7.25, 0.25) -- (7.25, 0.75) -- (5.75, 0.75) -- (5.75, 0.25);
\node () at (6.5, 0.5) {$\text{who}_2$};
\end{tikzpicture}


==> figures/sentence.tex <==
\begin{tikzpicture}[scale=0.8]
\draw (0.0, 0) -- (2.0, 0) -- (1.0, 1) -- (0.0, 0);
\node () at (1.0, 0.25) {The};
\draw (2.5, 0) -- (4.5, 0) -- (3.5, 1) -- (2.5, 0);
\node () at (3.5, 0.25) {person};
\draw (5.0, 0) -- (7.0, 0) -- (6.0, 1) -- (5.0, 0);
\node () at (6.0, 0.25) {who};
\draw (7.5, 0) -- (9.5, 0) -- (8.5, 1) -- (7.5, 0);
\node () at (8.5, 0.25) {explains};
\draw (10.0, 0) -- (12.0, 0) -- (11.0, 1) -- (10.0, 0);
\node () at (11.0, 0.25) {knows};
\draw (12.5, 0) -- (14.5, 0) -- (13.5, 1) -- (12.5, 0);
\node () at (13.5, 0.25) {the};
\draw (15.0, 0) -- (17.0, 0) -- (16.0, 1) -- (15.0, 0);
\node () at (16.0, 0.25) {rules.};
\begin{scope}[yscale=0.7]
  \draw [out=-90, in=180] (1.0, 0) to (2.083333333333333, -1);
  \draw [out=-90, in=0] (3.1666666666666665, 0) to (2.083333333333333, -1);
  \draw [out=-90, in=180] (3.833333333333333, 0) to (4.616666666666667, -1);
  \draw [out=-90, in=0] (5.4, 0) to (4.616666666666667, -1);
  \draw [out=-90, in=180] (6.6, 0) to (7.383333333333333, -1);
  \draw [out=-90, in=0] (8.166666666666666, 0) to (7.383333333333333, -1);
  \draw [out=-90, in=180] (13.5, 0) to (14.583333333333332, -1);
  \draw [out=-90, in=0] (15.666666666666666, 0) to (14.583333333333332, -1);
  \draw [out=-90, in=180] (6.2, 0) to (7.5166666666666675, -2);
  \draw [out=-90, in=0] (8.833333333333334, 0) to (7.5166666666666675, -2);
  \draw [out=-90, in=180] (11.5, 0) to (13.916666666666666, -2);
  \draw [out=-90, in=0] (16.333333333333332, 0) to (13.916666666666666, -2);
  \draw [out=-90, in=180] (5.8, 0) to (8.15, -3);
  \draw [out=-90, in=0] (10.5, 0) to (8.15, -3);
  \draw [out=-90, in=90] (11.0, 0) to (11.0, -3.5);
\end{scope}
\end{tikzpicture}


==> figures/short_question.tex <==
\begin{tikzpicture}[scale=0.75]
\draw (0.0, 0) -- (2.0, 0) -- (1.0, 1) -- (0.0, 0);
\node () at (1.0, 0.25) {Who};
\draw (2.5, 0) -- (4.5, 0) -- (3.5, 1) -- (2.5, 0);
\node () at (3.5, 0.25) {inv.};
\draw (5.0, 0) -- (7.0, 0) -- (6.0, 1) -- (5.0, 0);
\node () at (6.0, 0.25) {truth};
\draw (7.5, 0) -- (9.5, 0) -- (8.5, 1) -- (7.5, 0);
\node () at (8.5, 0.25) {tables};
\node () at (9.8, 0.25) {?};
\begin{scope}[yscale=0.8]
  \draw [out=-90, in=180] (1.5, 0) to (2.25, -1);
  \draw [out=-90, in=0] (3.0, 0) to (2.25, -1);
  \draw [out=-90, in=180] (4.0, 0) to (4.833333333333334, -1);
  \draw [out=-90, in=0] (5.666666666666667, 0) to (4.833333333333334, -1);
  \draw [out=-90, in=180] (6.333333333333333, 0) to (7.416666666666666, -1);
  \draw [out=-90, in=0] (8.5, 0) to (7.416666666666666, -1);
  \draw [out=-90, in=180] (1.0, 0) to (2.25, -2);
  \draw [out=-90, in=0] (3.5, 0) to (2.25, -2);
  \draw [out=-90, in=90] (0.5, 0) to (0.5, -2.3);
\end{scope}
\end{tikzpicture}


==> figures/tverbs.tex <==
\begin{tikzpicture}[scale=0.75]
\node () at (0.35, 1.0) {$n^r$};
\node () at (1.25, 1.0) {$s$};
\node () at (2.35, 1.0) {$n^l$};
\draw [out=-90, in=90] (0.0, 1.25) to (0.0, 0.0);
\draw [out=-90, in=90] (1.0, 1.25) to (1.0, 0.0);
\draw [out=-90, in=90] (2.0, 1.25) to (2.0, 0.0);
\draw (-0.25, 1.25) -- (2.25, 1.25) -- (1, 2) -- (-0.25, 1.25);
\node () at (1.0, 1.5) {$\text{v}$};
\node () at (3.0, 1.5) {$\mapsto$};
\node () at (4.35, 2.0) {$n^r$};
\node () at (5.25, 2.0) {$n$};
\node () at (6.25, 2.0) {$n$};
\node () at (7.35, 2.1) {$n^l$};
\node () at (5.75, 0.0) {$s$};
\draw [out=180, in=90] (4.5, 2.5) to (4.0, 2.25);
\draw [out=0, in=90] (4.5, 2.5) to (5.0, 2.25);
\draw [out=-90, in=90] (4.0, 2.25) to (4.0, 0.0);
\draw [out=-90, in=90] (5.0, 2.25) to (5.0, 1.25);
\draw [out=180, in=90] (6.5, 2.5) to (6.0, 2.25);
\draw [out=0, in=90] (6.5, 2.5) to (7.0, 2.25);
\draw [out=-90, in=90] (6.0, 2.25) to (6.0, 1.25);
\draw [out=-90, in=90] (7.0, 2.25) to (7.0, 0.0);
\draw [out=-90, in=90] (5.5, 0.75) to (5.5, 0.0);
\draw (4.75, 0.75) -- (6.25, 0.75) -- (6.25, 01.25) -- (4.75, 1.25) -- (4.75, 0.75);
\node () at (5.5, 1) {$\text{v}$};
\end{tikzpicture}


==> figures/who.tex <==
\begin{tikzpicture}[scale=0.85]
\node () at (1, 1.8) {$\text{Who}$};
\node () at (0.25, 1.3) {$q$};
\node () at (1.25, 1.3) {$s^l$};
\node () at (2.25, 1.3) {$n$};
\draw [out=-90, in=90] (0.0, 1.55) to (0.0, 0.0);
\draw [out=-90, in=90] (1.0, 1.55) to (1.0, 0.0);
\draw [out=-90, in=90] (2.0, 1.55) to (2.0, 0.0);
\draw (-0.25, 1.55) -- (2.25, 1.55) -- (1, 2.6) -- (-0.25, 1.55);
\node () at (1.0, 1.5) { };
\node () at (3.0, 1.5) {$\mapsto$};
\node () at (4.25, 2.0) {$a$};
\node () at (7.25, 2.0) {$n$};
\node () at (5.25, 1.0) {$s$};
\node () at (6.25, 1.0) {$s^l$};
\node () at (4.75, 0.0) {$q$};
\draw [out=-90, in=90] (4.0, 2.25) to (4.0, 0.75);
\draw [out=-90, in=90] (7.0, 2.25) to (7.0, 0.0);
\draw [out=180, in=90] (5.5, 1.5) to (5.0, 1.25);
\draw [out=0, in=90] (5.5, 1.5) to (6.0, 1.25);
\draw [out=-90, in=90] (5.0, 1.25) to (5.0, 0.75);
\draw [out=-90, in=90] (6.0, 1.25) to (6.0, 0.0);
\draw [out=-90, in=90] (4.5, 0.25) to (4.5, 0.0);
\draw (3.75, 2.25) -- (7.25, 2.25) -- (7.25, 2.75) -- (3.75, 2.75) -- (3.75, 2.25);
\node () at (5.5, 2.5) {$\text{Who}_1$};
\draw (3.75, 0.25) -- (5.25, 0.25) -- (5.25, 0.75) -- (3.75, 0.75) -- (3.75, 0.25);
\node () at (4.5, 0.5) {$\text{Who}_2$};
\end{tikzpicture}

